Electromagnetic form factors of the nucleon from $N_f = 2 + 1$ lattice QCD

There is a long-standing discrepancy between different measurements of the electric and magnetic radii of the proton. Lattice QCD calculations are a well-suited tool for theoretical investigations of the structure of the nucleon from first principles. However, all previous lattice studies of the proton's electromagnetic radii have either neglected quark-disconnected contributions or were not extrapolated to the continuum and infinite-volume limit. Here, we present results for the electromagnetic form factors of the proton and neutron computed on the $(2 + 1)$-flavor Coordinated Lattice Simulations (CLS) ensembles including both quark-connected and -disconnected contributions. From simultaneous fits to the $Q^2$-, pion-mass, lattice-spacing, and finite-volume dependence of the form factors, we determine the electric and magnetic radii and the magnetic moments of the proton and neutron. For the proton, we obtain as our final values $\langle r_E^2 \rangle^p = (0.672 \pm 0.014$ (stat)${} \pm 0.018$ (syst)$)$ fm${}^2$, $\langle r_M^2 \rangle^p = (0.658 \pm 0.012$ (stat)${} \pm 0.008$ (syst)$)$ fm${}^2$, and $\mu_M^p = 2.739 \pm 0.063$ (stat)${} \pm 0.018$ (syst). The magnetic moment is in good agreement with the experimental value, as is the one of the neutron. On the one hand, our result for the electric (charge) radius of the proton clearly points towards a small value, as favored by muonic hydrogen spectroscopy and the recent $ep$-scattering experiment by PRad. Our estimate for the magnetic radius, on the other hand, is well compatible with that inferred from the A1 $ep$-scattering experiment.

==> (inline-0) <==
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.089             & 0.7991(66) & 3.480(89) & 0.8175(44) & 2.26(16) & 0.8075(45) & 2.116(61) & 0.0092(33) & -1.368(40) \\
            0.174             & 0.6715(89) & 2.939(69) & 0.6885(63) & 1.99(12) & 0.6777(60) & 1.804(48) & 0.0096(47) & -1.137(31) \\
            0.256             & 0.564(11) & 2.534(68) & 0.5968(86) & 1.63(12) & 0.5792(78) & 1.538(47) & 0.0189(58) & -0.996(32) \\
            0.335             & 0.484(15) & 2.264(75) & 0.516(11) & 1.44(13) & 0.495(11) & 1.367(52) & 0.0140(79) & -0.886(35) \\
            0.412             & 0.428(13) & 1.931(63) & 0.4630(98) & 1.32(12) & 0.4376(93) & 1.180(43) & 0.0164(65) & -0.748(31) \\
            0.485             & 0.380(15) & 1.748(62) & 0.410(11) & 1.11(13) & 0.392(11) & 1.061(43) & 0.0174(73) & -0.692(32) \\
            0.627             & 0.318(20) & 1.513(81) & 0.329(17) & 1.06(16) & 0.324(15) & 0.945(56) & 0.0050(99) & -0.566(39) \\
            0.695             & 0.276(21) & 1.470(82) & 0.301(17) & 0.89(15) & 0.292(16) & 0.887(54) & 0.011(10) & -0.584(40) \\
            0.761             & 0.245(24) & 1.35(10) & 0.262(21) & 0.93(21) & 0.254(19) & 0.826(70) & 0.003(11) & -0.517(54) \\
            0.825             & 0.234(25) & 1.275(98) & 0.231(24) & 0.70(22) & 0.232(21) & 0.754(70) & -0.001(12) & -0.523(53) \\
            0.888             & 0.258(49) & 1.07(16) & 0.272(41) & 0.43(33) & 0.272(40) & 0.60(11) & 0.011(21) & -0.483(82)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.089             & 0.8090(52) & 3.583(70) & 0.8372(29) & 2.42(10) & 0.8227(36) & 2.189(46) & 0.0128(24) & -1.405(32) \\
            0.175             & 0.6753(63) & 3.065(55) & 0.7129(34) & 1.997(82) & 0.6940(43) & 1.866(36) & 0.0174(29) & -1.199(25) \\
            0.258             & 0.5763(78) & 2.657(51) & 0.6199(43) & 1.711(84) & 0.5980(53) & 1.612(34) & 0.0206(35) & -1.045(24) \\
            0.338             & 0.4790(92) & 2.311(58) & 0.5360(60) & 1.56(11) & 0.5058(66) & 1.400(42) & 0.0263(41) & -0.908(28) \\
            0.415             & 0.4277(91) & 2.074(52) & 0.4802(59) & 1.349(77) & 0.4538(65) & 1.265(32) & 0.0259(40) & -0.806(25) \\
            0.491             & 0.381(12) & 1.882(52) & 0.4385(65) & 1.153(75) & 0.4102(81) & 1.136(32) & 0.0264(53) & -0.739(25) \\
            0.635             & 0.296(14) & 1.534(62) & 0.358(10) & 1.039(95) & 0.327(11) & 0.936(42) & 0.0321(58) & -0.593(27) \\
            0.704             & 0.272(16) & 1.456(59) & 0.3345(99) & 0.982(91) & 0.303(11) & 0.885(41) & 0.0290(67) & -0.574(25) \\
            0.772             & 0.249(17) & 1.383(77) & 0.295(13) & 1.14(12) & 0.269(13) & 0.879(50) & 0.0252(73) & -0.504(37) \\
            0.838             & 0.238(19) & 1.281(76) & 0.279(16) & 0.90(10) & 0.257(14) & 0.789(49) & 0.0262(87) & -0.495(33) \\
            0.903             & 0.239(32) & 1.30(11) & 0.265(21) & 1.05(14) & 0.257(24) & 0.828(71) & 0.021(13) & -0.470(45)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.196             & 0.632(29) & 2.71(20) & 0.660(17) & 1.58(25) & 0.646(20) & 1.59(12) & 0.013(12) & -1.112(88) \\
            0.378             & 0.428(29) & 2.31(17) & 0.482(18) & 1.32(16) & 0.452(21) & 1.298(95) & 0.022(12) & -0.923(78) \\
            0.548             & 0.304(39) & 1.75(16) & 0.369(24) & 1.39(22) & 0.330(27) & 1.12(10) & 0.033(16) & -0.649(71) \\
            0.708             & 0.147(51) & 1.30(25) & 0.274(38) & 0.95(32) & 0.214(38) & 0.75(15) & 0.058(23) & -0.53(11) \\
            0.859             & 0.165(41) & 1.08(16) & 0.246(30) & 0.72(19) & 0.208(33) & 0.650(97) & 0.035(16) & -0.436(74) \\
            1.003             & 0.126(41) & 0.64(14) & 0.199(36) & 0.65(20) & 0.160(35) & 0.425(91) & 0.035(17) & -0.223(65) \\
            1.402             & 0.028(68) & 0.03(29) & -0.012(66) & 0.20(33) & 0.002(56) & 0.04(18) & -0.033(35) & -0.00(13) \\
            1.526             & 0.06(13) & -0.91(42) & -0.04(10) & -0.40(68) & -0.004(96) & -0.60(28) & -0.054(53) & 0.28(20) \\
            1.645             & -0.061(97) & -0.42(36) & -0.06(11) & 0.14(60) & -0.067(88) & -0.22(25) & -0.017(55) & 0.28(17)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.065             & 0.8520(75) & 3.73(13) & 0.8767(50) & 2.62(20) & 0.8657(52) & 2.305(85) & 0.0083(37) & -1.411(58) \\
            0.127             & 0.727(10) & 3.26(11) & 0.7668(64) & 2.15(17) & 0.7489(71) & 1.973(72) & 0.0164(47) & -1.269(50) \\
            0.188             & 0.631(13) & 2.92(11) & 0.6768(85) & 1.85(16) & 0.6561(90) & 1.738(71) & 0.0192(60) & -1.153(51) \\
            0.247             & 0.566(14) & 2.69(10) & 0.628(11) & 1.92(17) & 0.597(10) & 1.667(67) & 0.0268(72) & -1.016(49) \\
            0.304             & 0.506(15) & 2.403(90) & 0.557(10) & 1.52(15) & 0.534(11) & 1.444(59) & 0.0247(66) & -0.972(44) \\
            0.360             & 0.458(17) & 2.211(93) & 0.506(11) & 1.39(15) & 0.487(12) & 1.316(63) & 0.0260(74) & -0.880(43) \\
            0.468             & 0.392(21) & 1.746(92) & 0.445(15) & 1.13(18) & 0.420(16) & 1.020(64) & 0.025(10) & -0.715(46) \\
            0.520             & 0.363(21) & 1.706(92) & 0.392(15) & 1.16(15) & 0.381(15) & 1.019(62) & 0.0150(95) & -0.676(43) \\
            0.571             & 0.305(24) & 1.71(11) & 0.349(18) & 1.13(19) & 0.329(18) & 1.041(74) & 0.024(11) & -0.641(49) \\
            0.621             & 0.284(23) & 1.60(10) & 0.345(19) & 1.11(18) & 0.314(18) & 0.990(70) & 0.027(11) & -0.604(46) \\
            0.670             & 0.315(36) & 1.41(14) & 0.341(30) & 0.66(24) & 0.333(28) & 0.801(94) & 0.017(19) & -0.613(64) \\
            0.718             & 0.262(31) & 1.20(11) & 0.296(24) & 0.83(18) & 0.279(24) & 0.714(72) & 0.016(14) & -0.512(58) \\
            0.765             & 0.249(29) & 1.14(12) & 0.276(22) & 0.71(17) & 0.266(23) & 0.673(76) & 0.014(13) & -0.474(54) \\
            0.858             & 0.125(72) & 1.12(25) & 0.303(60) & 1.47(40) & 0.221(53) & 0.78(17) & 0.065(33) & -0.37(12) \\
            0.902             & 0.178(42) & 1.14(18) & 0.249(33) & 0.82(31) & 0.206(32) & 0.70(12) & 0.028(19) & -0.436(77) \\
            0.947             & 0.143(43) & 1.09(18) & 0.284(40) & 0.41(34) & 0.210(35) & 0.62(12) & 0.043(21) & -0.516(91) \\
            0.990             & 0.129(49) & 0.59(20) & 0.226(46) & 0.37(32) & 0.171(41) & 0.33(13) & 0.033(26) & -0.320(95) \\
            1.033             & 0.128(61) & 0.75(21) & 0.194(51) & 0.72(40) & 0.160(49) & 0.47(14) & 0.019(27) & -0.35(12) \\
            1.075             & 0.118(58) & 0.87(24) & 0.263(54) & 0.61(35) & 0.199(48) & 0.53(16) & 0.048(27) & -0.36(11) \\
            1.117             & -0.013(88) & 0.64(39) & 0.178(96) & 0.39(56) & 0.065(78) & 0.34(26) & 0.026(43) & -0.32(17) \\
            1.199             & -0.004(91) & 0.47(38) & 0.210(95) & 0.32(58) & 0.117(80) & 0.20(26) & 0.035(48) & -0.35(18) \\
            1.239             & 0.08(10) & 0.52(36) & 0.158(98) & -0.08(65) & 0.129(88) & 0.15(25) & -0.037(47) & -0.45(18)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.114             & 0.7753(62) & 3.509(66) & 0.7930(40) & 2.461(90) & 0.7843(46) & 2.169(41) & 0.0089(26) & -1.336(30) \\
            0.222             & 0.6211(78) & 2.939(55) & 0.6520(45) & 2.034(76) & 0.6362(53) & 1.813(35) & 0.0157(35) & -1.126(25) \\
            0.326             & 0.5147(94) & 2.508(54) & 0.5555(60) & 1.649(80) & 0.5344(64) & 1.530(34) & 0.0189(46) & -0.973(25) \\
            0.426             & 0.447(13) & 2.220(60) & 0.4911(82) & 1.540(92) & 0.4683(92) & 1.365(39) & 0.0219(54) & -0.861(29) \\
            0.522             & 0.389(12) & 1.971(55) & 0.4346(84) & 1.419(79) & 0.4102(85) & 1.223(36) & 0.0210(59) & -0.752(24) \\
            0.615             & 0.340(14) & 1.779(60) & 0.393(11) & 1.210(89) & 0.366(10) & 1.094(39) & 0.0246(69) & -0.685(27) \\
            0.792             & 0.284(23) & 1.537(91) & 0.330(17) & 1.02(11) & 0.305(18) & 0.942(56) & 0.0209(97) & -0.593(42) \\
            0.877             & 0.229(22) & 1.307(85) & 0.302(19) & 0.89(11) & 0.265(18) & 0.800(53) & 0.036(10) & -0.504(38) \\
            0.960             & 0.214(32) & 1.27(14) & 0.281(24) & 1.16(21) & 0.246(26) & 0.822(92) & 0.030(12) & -0.453(67) \\
            1.040             & 0.195(33) & 1.16(14) & 0.276(27) & 1.00(21) & 0.235(26) & 0.735(86) & 0.039(14) & -0.427(64) \\
            1.119             & 0.147(57) & 0.95(21) & 0.246(52) & 0.35(28) & 0.198(50) & 0.54(14) & 0.047(22) & -0.404(92)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.041             & 0.894(16) & 3.96(28) & 0.939(18) & 3.38(70) & 0.919(14) & 2.51(21) & 0.022(11) & -1.41(16) \\
            0.081             & 0.818(20) & 3.67(23) & 0.869(19) & 2.58(56) & 0.844(16) & 2.36(15) & 0.030(11) & -1.35(14) \\
            0.119             & 0.742(27) & 3.24(18) & 0.807(25) & 1.87(47) & 0.771(23) & 1.94(13) & 0.029(13) & -1.31(11) \\
            0.158             & 0.666(30) & 3.30(21) & 0.742(29) & 2.17(58) & 0.694(23) & 2.02(15) & 0.027(19) & -1.27(15) \\
            0.195             & 0.612(27) & 3.04(16) & 0.665(23) & 2.36(35) & 0.633(20) & 1.91(11) & 0.016(16) & -1.125(91) \\
            0.232             & 0.559(31) & 2.58(14) & 0.639(25) & 1.76(33) & 0.592(23) & 1.582(99) & 0.029(18) & -1.015(76) \\
            0.303             & 0.505(33) & 2.30(15) & 0.498(34) & 1.46(34) & 0.497(27) & 1.36(11) & -0.005(21) & -0.925(75) \\
            0.338             & 0.464(33) & 2.07(13) & 0.498(30) & 0.50(31) & 0.475(27) & 1.095(97) & 0.010(19) & -0.951(68) \\
            0.372             & 0.432(38) & 1.89(19) & 0.443(40) & 0.92(38) & 0.444(32) & 1.09(12) & -0.001(26) & -0.78(10) \\
            0.406             & 0.407(35) & 1.74(17) & 0.433(30) & 0.83(31) & 0.428(28) & 1.00(12) & 0.001(22) & -0.747(84) \\
            0.439             & 0.400(53) & 1.54(18) & 0.443(53) & 0.42(50) & 0.428(43) & 0.81(14) & 0.022(32) & -0.74(11) \\
            0.472             & 0.393(36) & 1.68(17) & 0.362(53) & 0.39(34) & 0.376(36) & 0.90(11) & -0.016(29) & -0.733(89) \\
            0.504             & 0.360(39) & 1.57(14) & 0.379(45) & 0.58(29) & 0.368(34) & 0.844(98) & 0.010(26) & -0.699(73) \\
            0.567             & 0.333(73) & 1.22(30) & 0.469(88) & 0.17(72) & 0.402(66) & 0.65(21) & 0.048(50) & -0.60(14) \\
            0.598             & 0.319(47) & 1.17(21) & 0.373(45) & 0.35(37) & 0.347(41) & 0.65(13) & 0.015(25) & -0.48(12) \\
            0.629             & 0.273(44) & 1.23(21) & 0.288(49) & 0.93(47) & 0.279(40) & 0.76(14) & 0.006(27) & -0.48(13) \\
            0.659             & 0.274(54) & 1.25(20) & 0.325(66) & 0.17(45) & 0.296(50) & 0.62(13) & 0.038(34) & -0.59(12) \\
            0.689             & 0.273(53) & 1.17(25) & 0.323(67) & 0.13(66) & 0.300(49) & 0.56(18) & 0.018(37) & -0.52(14) \\
            0.718             & 0.208(50) & 1.07(22) & 0.291(58) & 0.45(47) & 0.247(44) & 0.57(15) & 0.056(33) & -0.46(12) \\
            0.747             & 0.189(72) & 0.59(25) & 0.30(10) & 0.57(66) & 0.238(68) & 0.39(18) & 0.057(53) & -0.21(16) \\
            0.805             & 0.106(66) & 0.64(24) & 0.256(76) & -0.18(76) & 0.163(57) & 0.22(20) & 0.094(47) & -0.35(16) \\
            0.833             & 0.202(84) & 0.78(29) & 0.242(91) & -0.77(82) & 0.243(69) & 0.26(23) & 0.035(51) & -0.52(17) \\
            0.860             & 0.210(70) & 0.68(32) & 0.307(86) & 0.15(71) & 0.261(67) & 0.34(23) & 0.050(42) & -0.28(17) \\
            0.888             & 0.075(75) & 0.30(37) & 0.371(90) & 0.44(91) & 0.237(69) & 0.32(26) & 0.118(50) & -0.14(23) \\
            0.942             & 0.015(75) & 0.38(28) & 0.16(10) & -0.16(88) & 0.088(72) & 0.11(23) & 0.063(52) & -0.26(18) \\
            0.969             & 0.050(89) & 1.10(47) & 0.20(12) & 0.2(1.2) & 0.113(82) & 0.52(36) & 0.056(60) & -0.39(25) \\
            1.022             & 0.12(16) & 0.34(51) & 0.17(18) & -0.3(1.6) & 0.11(14) & 0.16(43) & 0.040(95) & -0.29(33) \\
            1.048             & 0.04(11) & 0.26(33) & 0.06(16) & 0.1(1.1) & 0.06(11) & 0.15(29) & 0.040(79) & -0.19(22) \\
            1.073             & -0.07(12) & 0.16(37) & 0.14(15) & -0.7(1.1) & 0.03(11) & -0.05(30) & 0.078(91) & -0.19(23) \\
            1.099             & -0.04(13) & 0.41(45) & -0.07(20) & -0.2(1.2) & -0.07(13) & 0.07(38) & -0.05(10) & -0.49(27) \\
            1.124             & -0.14(13) & 0.20(47) & -0.01(20) & 0.9(1.2) & -0.10(13) & 0.32(36) & 0.06(10) & -0.05(29)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.091             & 0.801(13) & 3.47(14) & 0.8390(58) & 2.18(19) & 0.8201(78) & 2.094(91) & 0.0192(63) & -1.379(65) \\
            0.177             & 0.668(14) & 2.87(11) & 0.7131(80) & 1.78(14) & 0.6904(96) & 1.725(66) & 0.0221(68) & -1.147(49) \\
            0.261             & 0.563(18) & 2.55(11) & 0.616(10) & 1.68(14) & 0.590(12) & 1.551(64) & 0.0257(81) & -1.000(51) \\
            0.341             & 0.474(20) & 2.17(11) & 0.533(12) & 1.38(14) & 0.504(14) & 1.316(65) & 0.0284(96) & -0.857(49) \\
            0.419             & 0.410(18) & 1.890(90) & 0.482(11) & 1.33(13) & 0.448(12) & 1.162(56) & 0.0360(87) & -0.725(43) \\
            0.494             & 0.370(21) & 1.761(93) & 0.437(14) & 1.13(13) & 0.406(15) & 1.070(59) & 0.034(10) & -0.691(41) \\
            0.638             & 0.293(32) & 1.66(12) & 0.381(22) & 0.93(17) & 0.339(25) & 0.990(75) & 0.043(12) & -0.663(56) \\
            0.707             & 0.306(33) & 1.37(11) & 0.353(22) & 0.94(14) & 0.331(25) & 0.846(70) & 0.024(13) & -0.532(47) \\
            0.774             & 0.261(38) & 1.50(17) & 0.347(30) & 1.20(23) & 0.305(30) & 0.95(11) & 0.046(16) & -0.553(71) \\
            0.839             & 0.286(38) & 1.33(17) & 0.335(31) & 1.12(24) & 0.311(30) & 0.85(11) & 0.025(17) & -0.480(70) \\
            0.904             & 0.202(68) & 0.84(23) & 0.243(58) & 0.49(35) & 0.222(56) & 0.51(15) & 0.013(30) & -0.33(10)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.159             & 0.731(14) & 3.12(13) & 0.7317(77) & 2.19(17) & 0.7313(97) & 1.925(83) & 0.0011(69) & -1.189(57) \\
            0.308             & 0.576(18) & 2.69(11) & 0.580(10) & 1.85(14) & 0.578(12) & 1.651(69) & 0.0025(81) & -1.035(48) \\
            0.449             & 0.493(25) & 2.23(12) & 0.493(16) & 1.40(15) & 0.493(18) & 1.345(78) & 0.001(11) & -0.880(55) \\
            0.584             & 0.350(36) & 1.67(15) & 0.386(22) & 1.20(18) & 0.369(26) & 1.034(96) & 0.021(14) & -0.632(65) \\
            0.712             & 0.303(32) & 1.52(14) & 0.326(22) & 1.18(16) & 0.315(24) & 0.959(86) & 0.014(13) & -0.564(60) \\
            0.834             & 0.352(42) & 1.63(18) & 0.331(30) & 1.09(19) & 0.342(33) & 1.00(11) & -0.009(16) & -0.635(75) \\
            1.066             & 0.279(81) & 0.83(30) & 0.206(61) & 0.62(34) & 0.248(66) & 0.51(19) & -0.026(28) & -0.33(13) \\
            1.176             & 0.297(96) & 0.98(36) & 0.291(81) & 0.54(35) & 0.293(83) & 0.57(22) & -0.010(30) & -0.42(15) \\
            1.283             & -0.07(17) & 1.24(94) & 0.17(17) & 1.9(1.1) & -0.00(14) & 0.92(62) & 0.165(77) & -0.36(36) \\
            1.387             & 0.10(18) & 0.92(84) & 0.30(19) & 1.68(99) & 0.19(17) & 0.74(56) & 0.071(60) & -0.20(31)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.347             & 0.482(45) & 2.31(27) & 0.554(26) & 1.31(30) & 0.518(31) & 1.39(16) & 0.035(20) & -0.91(13) \\
            0.657             & 0.390(49) & 1.40(20) & 0.399(33) & 1.35(33) & 0.400(37) & 0.91(14) & 0.012(21) & -0.551(86) \\
            0.940             & 0.47(17) & 2.23(57) & 0.44(10) & 1.81(57) & 0.47(13) & 1.42(36) & -0.017(53) & -0.80(23) \\
            1.202             & 0.31(23) & 1.70(92) & 0.11(16) & 2.4(1.1) & 0.19(18) & 1.23(62) & 0.028(76) & -0.47(35)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.067             & 0.825(13) & 3.48(20) & 0.8602(71) & 2.11(28) & 0.8422(86) & 2.09(13) & 0.0183(61) & -1.390(85) \\
            0.132             & 0.705(16) & 2.97(17) & 0.7459(89) & 1.94(23) & 0.725(10) & 1.80(11) & 0.0211(72) & -1.167(70) \\
            0.196             & 0.623(19) & 2.69(15) & 0.661(12) & 1.96(22) & 0.639(13) & 1.67(10) & 0.0197(89) & -1.023(65) \\
            0.257             & 0.541(23) & 2.57(16) & 0.602(14) & 1.49(21) & 0.571(16) & 1.54(10) & 0.029(11) & -1.036(70) \\
            0.316             & 0.504(21) & 2.29(14) & 0.551(14) & 1.53(18) & 0.527(15) & 1.399(89) & 0.0245(97) & -0.891(58) \\
            0.374             & 0.445(23) & 2.10(13) & 0.501(15) & 1.52(17) & 0.472(16) & 1.297(82) & 0.030(11) & -0.802(54) \\
            0.486             & 0.380(31) & 1.89(14) & 0.427(20) & 1.38(19) & 0.402(23) & 1.172(89) & 0.021(13) & -0.710(59) \\
            0.540             & 0.356(30) & 1.69(13) & 0.398(20) & 1.14(16) & 0.375(22) & 1.037(83) & 0.020(13) & -0.659(59) \\
            0.593             & 0.321(37) & 1.53(17) & 0.360(25) & 1.06(22) & 0.341(28) & 0.94(11) & 0.016(15) & -0.591(75) \\
            0.645             & 0.267(35) & 1.55(16) & 0.322(26) & 1.06(21) & 0.294(27) & 0.95(10) & 0.027(16) & -0.600(69) \\
            0.695             & 0.293(53) & 1.43(19) & 0.327(37) & 1.19(26) & 0.310(39) & 0.92(12) & 0.020(24) & -0.512(86) \\
            0.745             & 0.231(45) & 1.36(18) & 0.296(34) & 1.17(23) & 0.264(36) & 0.87(11) & 0.033(17) & -0.487(77) \\
            0.794             & 0.223(44) & 1.33(17) & 0.276(33) & 0.96(22) & 0.249(34) & 0.83(11) & 0.026(19) & -0.491(72) \\
            0.889             & 0.202(91) & 1.15(37) & 0.340(71) & 1.11(41) & 0.273(73) & 0.76(23) & 0.070(36) & -0.38(15) \\
            0.935             & 0.159(56) & 1.11(23) & 0.260(45) & 0.89(29) & 0.208(45) & 0.70(15) & 0.045(23) & -0.405(97) \\
            0.981             & 0.129(60) & 1.06(25) & 0.192(48) & 0.61(34) & 0.165(49) & 0.63(17) & 0.030(25) & -0.41(10) \\
            1.026             & 0.102(69) & 1.32(30) & 0.176(59) & 0.90(34) & 0.140(57) & 0.81(19) & 0.029(30) & -0.50(12) \\
            1.070             & 0.090(70) & 0.52(29) & 0.154(60) & 1.14(41) & 0.121(58) & 0.46(20) & 0.033(29) & -0.06(12) \\
            1.113             & 0.055(67) & 0.63(26) & 0.110(55) & 0.67(34) & 0.082(54) & 0.43(17) & 0.023(28) & -0.18(11) \\
            1.156             & 0.18(11) & 1.23(47) & 0.21(10) & 0.86(51) & 0.20(10) & 0.76(30) & 0.004(44) & -0.46(19) \\
            1.240             & 0.06(10) & 0.96(41) & 0.184(92) & 0.63(50) & 0.121(87) & 0.59(27) & 0.042(45) & -0.36(16) \\
            1.282             & -0.00(10) & 0.85(51) & 0.15(12) & 0.53(55) & 0.08(10) & 0.52(32) & 0.071(49) & -0.33(21)
        \end{tabular}
\begin{tabular}{lllllllll}
            $Q^2$ [GeV${}^2$] & \multicolumn{1}{c}{$\hat{G}_E^{u-d}$} & \multicolumn{1}{c}{$G_M^{u-d}$} & \multicolumn{1}{c}{$\hat{G}_E^{u+d-2s}$} & \multicolumn{1}{c}{$G_M^{u+d-2s}$} & \multicolumn{1}{c}{$\hat{G}_E^p$} & \multicolumn{1}{c}{$G_M^p$} & \multicolumn{1}{c}{$G_E^n$} & \multicolumn{1}{c}{$G_M^n$} \\ \hline
            0.149             & 0.726(15) & 3.27(14) & 0.7569(80) & 2.17(18) & 0.741(10) & 1.999(87) & 0.0149(70) & -1.279(58) \\
            0.289             & 0.554(18) & 2.53(11) & 0.596(10) & 1.68(13) & 0.575(12) & 1.547(67) & 0.0204(80) & -0.987(46) \\
            0.422             & 0.469(25) & 2.29(12) & 0.494(14) & 1.44(15) & 0.481(17) & 1.389(73) & 0.011(11) & -0.904(51) \\
            0.548             & 0.418(36) & 2.12(16) & 0.452(24) & 1.36(19) & 0.435(27) & 1.289(98) & 0.016(14) & -0.829(67) \\
            0.669             & 0.377(30) & 1.73(13) & 0.372(20) & 1.15(16) & 0.376(23) & 1.059(81) & -0.002(12) & -0.674(54) \\
            0.784             & 0.334(38) & 1.52(15) & 0.315(26) & 1.12(18) & 0.329(29) & 0.952(92) & -0.003(16) & -0.574(63) \\
            1.003             & 0.320(70) & 1.15(26) & 0.145(46) & 1.06(31) & 0.242(53) & 0.76(17) & -0.050(28) & -0.39(11) \\
            1.107             & 0.295(78) & 1.27(31) & 0.185(58) & 1.31(34) & 0.245(63) & 0.87(20) & -0.016(28) & -0.41(12) \\
            1.208             & 0.34(13) & 1.02(50) & 0.32(11) & 1.10(56) & 0.33(11) & 0.69(32) & -0.010(39) & -0.32(21) \\
            1.306             & 0.09(11) & 0.57(43) & 0.028(76) & 1.11(50) & 0.057(83) & 0.47(27) & 0.010(41) & -0.11(18) \\
            1.401             & 0.66(54) & 1.5(1.8) & 0.27(38) & 2.6(2.1) & 0.57(48) & 1.3(1.3) & -0.08(13) & 0.09(52)
        \end{tabular}

==> (inline-1) <==
\begin{longtable*}[c]{ccccllll}
    \caption{Results for the direct B$\chi$PT fits to the isovector electromagnetic form factors.} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & $\langle r_E^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endfirsthead
    \caption[]{\emph{(Continued)}} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & $\langle r_E^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endhead
    \hline
    \endfoot
    \hline\hline
    \endlastfoot
    0.23                          & 0.3                            & --                     & 0.793(19) & 0.651(13) & 4.610(76) & \num{0.188} & \num{0.0463} \\
    0.23                          & 0.3                            & $a^2$                  & 0.758(28) & 0.653(18) & 4.58(12) & \num{0.214} & \num{0.0319} \\
    0.23                          & 0.3                            & ${}^*a^2$              & 0.742(36) & 0.656(15) & 4.51(15) & \num{0.274} & \num{0.0663} \\
    0.23                          & 0.3                            & $M_\pi L$              & 0.791(20) & 0.654(15) & 4.644(76) & \num{0.165} & \num{0.00610} \\
    0.23                          & 0.3                            & ${}^*M_\pi L$          & 0.795(21) & 0.654(16) & 4.640(76) & \num{0.167} & \num{0.00798} \\
    0.23                          & 0.3                            & $a^2, M_\pi L$         & 0.752(30) & 0.657(22) & 4.61(12) & \num{0.199} & \num{0.00400} \\
    0.23                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.737(40) & 0.661(19) & 4.53(15) & \num{0.252} & \num{0.00855} \\
    [\defaultaddspace]
    0.23                          & 0.4                            & --                     & 0.803(16) & 0.6558(93) & 4.625(70) & \num{0.172} & \num{0.0247} \\
    0.23                          & 0.4                            & $a^2$                  & 0.767(23) & 0.659(15) & 4.59(11) & \num{0.251} & \num{0.0574} \\
    0.23                          & 0.4                            & ${}^*a^2$              & 0.747(31) & 0.660(12) & 4.52(14) & \num{0.305} & \num{0.110} \\
    0.23                          & 0.4                            & $M_\pi L$              & 0.804(17) & 0.654(13) & 4.661(70) & \num{0.139} & \num{0.00373} \\
    0.23                          & 0.4                            & ${}^*M_\pi L$          & 0.808(18) & 0.655(13) & 4.658(70) & \num{0.147} & \num{0.00610} \\
    0.23                          & 0.4                            & $a^2, M_\pi L$         & 0.759(26) & 0.660(21) & 4.62(12) & \num{0.220} & \num{0.00596} \\
    0.23                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.742(36) & 0.662(17) & 4.54(15) & \num{0.266} & \num{0.0119} \\
    [\defaultaddspace]
    0.23                          & 0.5                            & --                     & 0.810(13) & 0.6675(73) & 4.665(66) & \num{0.115} & \num{0.0897} \\
    0.23                          & 0.5                            & $a^2$                  & 0.793(19) & 0.668(14) & 4.66(11) & \num{0.114} & \num{0.0317} \\
    0.23                          & 0.5                            & ${}^*a^2$              & 0.776(27) & 0.672(10) & 4.58(14) & \num{0.147} & \num{0.0844} \\
    0.23                          & 0.5                            & $M_\pi L$              & 0.808(15) & 0.669(12) & 4.702(67) & \num{0.0950} & \num{0.00938} \\
    0.23                          & 0.5                            & ${}^*M_\pi L$          & 0.813(16) & 0.671(12) & 4.695(66) & \num{0.101} & \num{0.0153} \\
    0.23                          & 0.5                            & $a^2, M_\pi L$         & 0.784(22) & 0.672(21) & 4.69(11) & \num{0.103} & \num{0.00350} \\
    0.23                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.770(32) & 0.679(16) & 4.59(15) & \num{0.136} & \num{0.0110} \\
    [\defaultaddspace]
    0.23                          & 0.6                            & --                     & 0.810(12) & 0.6662(70) & 4.653(65) & \num{0.171} & \num{0.0728} \\
    0.23                          & 0.6                            & $a^2$                  & 0.791(18) & 0.667(14) & 4.64(11) & \num{0.182} & \num{0.0378} \\
    0.23                          & 0.6                            & ${}^*a^2$              & 0.773(26) & 0.671(10) & 4.56(14) & \num{0.224} & \num{0.0970} \\
    0.23                          & 0.6                            & $M_\pi L$              & 0.810(14) & 0.662(11) & 4.688(65) & \num{0.141} & \num{0.0112} \\
    0.23                          & 0.6                            & ${}^*M_\pi L$          & 0.814(16) & 0.665(11) & 4.686(65) & \num{0.148} & \num{0.0160} \\
    0.23                          & 0.6                            & $a^2, M_\pi L$         & 0.784(21) & 0.665(20) & 4.68(11) & \num{0.156} & \num{0.00391} \\
    0.23                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.769(31) & 0.673(16) & 4.59(14) & \num{0.196} & \num{0.0105} \\
    [\defaultaddspace]
    0.27                          & 0.3                            & --                     & 0.790(18) & 0.650(12) & 4.666(73) & \num{0.112} & \num{0.0499} \\
    0.27                          & 0.3                            & $a^2$                  & 0.776(25) & 0.642(16) & 4.72(11) & \num{0.0959} & \num{0.00840} \\
    0.27                          & 0.3                            & ${}^*a^2$              & 0.766(31) & 0.648(13) & 4.70(13) & \num{0.106} & \num{0.0103} \\
    0.27                          & 0.3                            & $M_\pi L$              & 0.788(19) & 0.653(15) & 4.702(73) & \num{0.0854} & \num{0.00407} \\
    0.27                          & 0.3                            & ${}^*M_\pi L$          & 0.791(20) & 0.654(15) & 4.697(73) & \num{0.0862} & \num{0.00486} \\
    0.27                          & 0.3                            & $a^2, M_\pi L$         & 0.770(27) & 0.645(20) & 4.76(11) & \num{0.0751} & \num{0.000651} \\
    0.27                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.762(35) & 0.652(17) & 4.73(14) & \num{0.0818} & \num{0.000822} \\
    [\defaultaddspace]
    0.27                          & 0.4                            & --                     & 0.804(15) & 0.6548(88) & 4.682(67) & \num{0.0956} & \num{0.0169} \\
    0.27                          & 0.4                            & $a^2$                  & 0.785(20) & 0.648(13) & 4.73(10) & \num{0.0944} & \num{0.00447} \\
    0.27                          & 0.4                            & ${}^*a^2$              & 0.775(26) & 0.653(10) & 4.72(13) & \num{0.103} & \num{0.00534} \\
    0.27                          & 0.4                            & $M_\pi L$              & 0.803(16) & 0.654(13) & 4.721(67) & \num{0.0649} & \num{0.00120} \\
    0.27                          & 0.4                            & ${}^*M_\pi L$          & 0.807(18) & 0.656(13) & 4.717(67) & \num{0.0681} & \num{0.00172} \\
    0.27                          & 0.4                            & $a^2, M_\pi L$         & 0.779(23) & 0.647(19) & 4.77(11) & \num{0.0670} & \num{0.000268} \\
    0.27                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.773(32) & 0.654(15) & 4.75(13) & \num{0.0729} & \num{0.000348} \\
    [\defaultaddspace]
    0.27                          & 0.5                            & --                     & 0.812(13) & 0.6630(70) & 4.716(63) & \num{0.0209} & \num{0.00294} \\
    0.27                          & 0.5                            & $a^2$                  & 0.800(16) & 0.650(12) & 4.813(97) & \num{0.0219} & \num{0.000827} \\
    0.27                          & 0.5                            & ${}^*a^2$              & 0.793(22) & 0.6586(88) & 4.79(12) & \num{0.0209} & \num{0.000709} \\
    0.27                          & 0.5                            & $M_\pi L$              & 0.809(14) & 0.668(12) & 4.758(63) & \num{0.0143} & \num{0.000165} \\
    0.27                          & 0.5                            & ${}^*M_\pi L$          & 0.813(16) & 0.670(12) & 4.747(63) & \num{0.0154} & \num{0.000258} \\
    0.27                          & 0.5                            & $a^2, M_\pi L$         & 0.793(19) & 0.653(18) & 4.851(99) & \num{0.0156} & \num{4.48e-05} \\
    0.27                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.789(28) & 0.665(15) & 4.82(13) & \num{0.0154} & \num{4.81e-05} \\
    [\defaultaddspace]
    0.27                          & 0.6                            & --                     & 0.813(12) & 0.6588(65) & 4.694(61) & \num{0.0184} & \num{0.000389} \\
    0.27                          & 0.6                            & $a^2$                  & 0.797(16) & 0.643(13) & 4.81(11) & \num{0.0233} & \num{0.000210} \\
    0.27                          & 0.6                            & ${}^*a^2$              & 0.790(22) & 0.6537(92) & 4.78(14) & \num{0.0201} & \num{0.000128} \\
    0.27                          & 0.6                            & $M_\pi L$              & 0.812(13) & 0.661(11) & 4.737(61) & \num{0.0112} & \num{1.87e-05} \\
    0.27                          & 0.6                            & ${}^*M_\pi L$          & 0.816(15) & 0.663(11) & 4.727(62) & \num{0.0122} & \num{2.89e-05} \\
    0.27                          & 0.6                            & $a^2, M_\pi L$         & 0.791(19) & 0.643(19) & 4.85(11) & \num{0.0151} & \num{9.38e-06} \\
    0.27                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.788(28) & 0.658(15) & 4.81(15) & \num{0.0133} & \num{6.51e-06}
\end{longtable*}

\begin{longtable*}[c]{ccccclll}
    \caption{Results for the direct B$\chi$PT fits to the isoscalar electromagnetic form factors.} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & $\langle r_M^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endfirsthead
    \caption[]{\emph{(Continued)}} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & $\langle r_M^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endhead
    \hline
    \endfoot
    \hline\hline
    \endlastfoot
    0.23                          & 0.3                            & --                     & 0.561(19) & 0.656(32) & 2.42(11) & \num{0.140} & \num{0.0397} \\
    0.23                          & 0.3                            & $a^2$                  & 0.550(20) & 0.615(42) & 2.58(16) & \num{0.183} & \num{0.0133} \\
    0.23                          & 0.3                            & ${}^*a^2$              & 0.537(22) & 0.592(35) & 2.72(18) & \num{0.198} & \num{0.0181} \\
    0.23                          & 0.3                            & $M_\pi L$              & 0.558(19) & 0.666(34) & 2.42(11) & \num{0.143} & \num{0.00680} \\
    0.23                          & 0.3                            & ${}^*M_\pi L$          & 0.558(21) & 0.656(36) & 2.42(11) & \num{0.120} & \num{0.00451} \\
    0.23                          & 0.3                            & $a^2, M_\pi L$         & 0.546(21) & 0.625(47) & 2.57(16) & \num{0.187} & \num{0.00215} \\
    0.23                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.530(25) & 0.588(40) & 2.73(18) & \num{0.180} & \num{0.00211} \\
    [\defaultaddspace]
    0.23                          & 0.4                            & --                     & 0.571(18) & 0.675(26) & 2.452(94) & \num{0.168} & \num{0.0234} \\
    0.23                          & 0.4                            & $a^2$                  & 0.557(18) & 0.623(34) & 2.64(15) & \num{0.274} & \num{0.0312} \\
    0.23                          & 0.4                            & ${}^*a^2$              & 0.542(20) & 0.599(30) & 2.76(16) & \num{0.284} & \num{0.0342} \\
    0.23                          & 0.4                            & $M_\pi L$              & 0.568(18) & 0.689(30) & 2.443(94) & \num{0.187} & \num{0.00829} \\
    0.23                          & 0.4                            & ${}^*M_\pi L$          & 0.568(20) & 0.680(31) & 2.445(95) & \num{0.150} & \num{0.00406} \\
    0.23                          & 0.4                            & $a^2, M_\pi L$         & 0.552(19) & 0.637(42) & 2.61(15) & \num{0.290} & \num{0.00690} \\
    0.23                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.535(23) & 0.598(36) & 2.75(17) & \num{0.263} & \num{0.00444} \\
    [\defaultaddspace]
    0.23                          & 0.5                            & --                     & 0.572(17) & 0.676(25) & 2.459(82) & \num{0.398} & \num{0.00785} \\
    0.23                          & 0.5                            & $a^2$                  & 0.562(17) & 0.621(33) & 2.67(14) & \num{0.527} & \num{0.00934} \\
    0.23                          & 0.5                            & ${}^*a^2$              & 0.546(19) & 0.601(29) & 2.75(15) & \num{0.529} & \num{0.00861} \\
    0.23                          & 0.5                            & $M_\pi L$              & 0.567(17) & 0.690(28) & 2.447(82) & \num{0.440} & \num{0.00359} \\
    0.23                          & 0.5                            & ${}^*M_\pi L$          & 0.569(19) & 0.682(30) & 2.446(84) & \num{0.379} & \num{0.00173} \\
    0.23                          & 0.5                            & $a^2, M_\pi L$         & 0.555(18) & 0.636(41) & 2.63(15) & \num{0.557} & \num{0.00243} \\
    0.23                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.539(22) & 0.601(36) & 2.73(16) & \num{0.508} & \num{0.00121} \\
    [\defaultaddspace]
    0.23                          & 0.6                            & --                     & 0.573(17) & 0.675(25) & 2.441(78) & \num{0.437} & \num{0.00700} \\
    0.23                          & 0.6                            & $a^2$                  & 0.563(17) & 0.620(33) & 2.65(13) & \num{0.548} & \num{0.00700} \\
    0.23                          & 0.6                            & ${}^*a^2$              & 0.550(19) & 0.605(30) & 2.70(14) & \num{0.516} & \num{0.00372} \\
    0.23                          & 0.6                            & $M_\pi L$              & 0.569(17) & 0.686(28) & 2.427(78) & \num{0.455} & \num{0.00207} \\
    0.23                          & 0.6                            & ${}^*M_\pi L$          & 0.570(19) & 0.679(30) & 2.428(80) & \num{0.414} & \num{0.00127} \\
    0.23                          & 0.6                            & $a^2, M_\pi L$         & 0.558(18) & 0.632(40) & 2.62(14) & \num{0.550} & \num{0.00112} \\
    0.23                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.544(22) & 0.603(37) & 2.69(16) & \num{0.491} & \num{0.000443} \\
    [\defaultaddspace]
    0.27                          & 0.3                            & --                     & 0.557(18) & 0.672(29) & 2.39(11) & \num{0.0952} & \num{0.0680} \\
    0.27                          & 0.3                            & $a^2$                  & 0.541(20) & 0.653(39) & 2.44(15) & \num{0.129} & \num{0.0330} \\
    0.27                          & 0.3                            & ${}^*a^2$              & 0.527(22) & 0.623(34) & 2.55(16) & \num{0.119} & \num{0.0368} \\
    0.27                          & 0.3                            & $M_\pi L$              & 0.555(18) & 0.680(31) & 2.39(10) & \num{0.0877} & \num{0.00918} \\
    0.27                          & 0.3                            & ${}^*M_\pi L$          & 0.556(19) & 0.669(33) & 2.40(11) & \num{0.0786} & \num{0.00763} \\
    0.27                          & 0.3                            & $a^2, M_\pi L$         & 0.537(21) & 0.663(45) & 2.43(15) & \num{0.125} & \num{0.00466} \\
    0.27                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.521(25) & 0.615(39) & 2.56(16) & \num{0.107} & \num{0.00413} \\
    [\defaultaddspace]
    0.27                          & 0.4                            & --                     & 0.566(16) & 0.682(25) & 2.398(91) & \num{0.119} & \num{0.0388} \\
    0.27                          & 0.4                            & $a^2$                  & 0.551(17) & 0.655(34) & 2.48(13) & \num{0.181} & \num{0.0333} \\
    0.27                          & 0.4                            & ${}^*a^2$              & 0.536(20) & 0.627(30) & 2.57(15) & \num{0.172} & \num{0.0374} \\
    0.27                          & 0.4                            & $M_\pi L$              & 0.564(17) & 0.695(28) & 2.389(90) & \num{0.124} & \num{0.0103} \\
    0.27                          & 0.4                            & ${}^*M_\pi L$          & 0.565(18) & 0.685(30) & 2.394(91) & \num{0.102} & \num{0.00595} \\
    0.27                          & 0.4                            & $a^2, M_\pi L$         & 0.546(19) & 0.670(42) & 2.45(14) & \num{0.188} & \num{0.00721} \\
    0.27                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.529(23) & 0.623(37) & 2.57(16) & \num{0.155} & \num{0.00458} \\
    [\defaultaddspace]
    0.27                          & 0.5                            & --                     & 0.569(16) & 0.685(24) & 2.404(77) & \num{0.355} & \num{0.0723} \\
    0.27                          & 0.5                            & $a^2$                  & 0.558(16) & 0.656(33) & 2.50(12) & \num{0.430} & \num{0.0366} \\
    0.27                          & 0.5                            & ${}^*a^2$              & 0.542(19) & 0.630(30) & 2.56(13) & \num{0.423} & \num{0.0492} \\
    0.27                          & 0.5                            & $M_\pi L$              & 0.565(16) & 0.698(27) & 2.392(77) & \num{0.378} & \num{0.0254} \\
    0.27                          & 0.5                            & ${}^*M_\pi L$          & 0.567(18) & 0.690(29) & 2.395(79) & \num{0.328} & \num{0.0133} \\
    0.27                          & 0.5                            & $a^2, M_\pi L$         & 0.551(17) & 0.673(41) & 2.47(13) & \num{0.459} & \num{0.0114} \\
    0.27                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.535(22) & 0.630(37) & 2.55(14) & \num{0.402} & \num{0.00700} \\
    [\defaultaddspace]
    0.27                          & 0.6                            & --                     & 0.571(16) & 0.686(24) & 2.394(73) & \num{0.347} & \num{0.0705} \\
    0.27                          & 0.6                            & $a^2$                  & 0.559(16) & 0.656(37) & 2.49(14) & \num{0.439} & \num{0.0580} \\
    0.27                          & 0.6                            & ${}^*a^2$              & 0.544(20) & 0.634(34) & 2.53(15) & \num{0.401} & \num{0.0458} \\
    0.27                          & 0.6                            & $M_\pi L$              & 0.569(16) & 0.697(27) & 2.382(74) & \num{0.356} & \num{0.0228} \\
    0.27                          & 0.6                            & ${}^*M_\pi L$          & 0.570(18) & 0.690(29) & 2.386(76) & \num{0.320} & \num{0.0125} \\
    0.27                          & 0.6                            & $a^2, M_\pi L$         & 0.554(18) & 0.670(46) & 2.46(15) & \num{0.446} & \num{0.0121} \\
    0.27                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.539(23) & 0.632(41) & 2.52(16) & \num{0.377} & \num{0.00572}
\end{longtable*}

\begin{longtable*}[c]{cccllll}
    \caption{Results for the proton from the direct B$\chi$PT fits.} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endfirsthead
    \caption[]{\emph{(Continued)}} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endhead
    \hline
    \endfoot
    \hline\hline
    \endlastfoot
    0.23                          & 0.3                            & --                     & 0.677(15) & 0.652(13) & 2.709(52) & \num{0.0597} \\
    0.23                          & 0.3                            & $a^2$                  & 0.654(21) & 0.647(19) & 2.722(84) & \num{0.0138} \\
    0.23                          & 0.3                            & ${}^*a^2$              & 0.639(25) & 0.645(15) & 2.707(97) & \num{0.0390} \\
    0.23                          & 0.3                            & $M_\pi L$              & 0.675(16) & 0.656(15) & 2.726(52) & \num{0.00135} \\
    0.23                          & 0.3                            & ${}^*M_\pi L$          & 0.676(17) & 0.655(16) & 2.724(52) & \num{0.00117} \\
    0.23                          & 0.3                            & $a^2, M_\pi L$         & 0.649(22) & 0.652(23) & 2.734(86) & \num{0.000279} \\
    0.23                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.634(29) & 0.649(19) & 2.72(10) & \num{0.000586} \\
    [\defaultaddspace]
    0.23                          & 0.4                            & --                     & 0.687(12) & 0.6587(96) & 2.721(45) & \num{0.0198} \\
    0.23                          & 0.4                            & $a^2$                  & 0.662(16) & 0.653(17) & 2.733(75) & \num{0.0611} \\
    0.23                          & 0.4                            & ${}^*a^2$              & 0.644(20) & 0.650(13) & 2.719(92) & \num{0.129} \\
    0.23                          & 0.4                            & $M_\pi L$              & 0.686(12) & 0.659(13) & 2.738(45) & \num{0.00106} \\
    0.23                          & 0.4                            & ${}^*M_\pi L$          & 0.688(14) & 0.659(14) & 2.737(45) & \num{0.000845} \\
    0.23                          & 0.4                            & $a^2, M_\pi L$         & 0.656(18) & 0.656(22) & 2.744(77) & \num{0.00141} \\
    0.23                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.639(24) & 0.652(17) & 2.731(95) & \num{0.00180} \\
    [\defaultaddspace]
    0.23                          & 0.5                            & --                     & 0.691(10) & 0.6688(86) & 2.742(41) & \num{0.0840} \\
    0.23                          & 0.5                            & $a^2$                  & 0.677(12) & 0.660(16) & 2.774(70) & \num{0.0354} \\
    0.23                          & 0.5                            & ${}^*a^2$              & 0.661(16) & 0.660(12) & 2.747(87) & \num{0.0867} \\
    0.23                          & 0.5                            & $M_\pi L$              & 0.688(11) & 0.672(12) & 2.759(41) & \num{0.00402} \\
    0.23                          & 0.5                            & ${}^*M_\pi L$          & 0.691(13) & 0.672(13) & 2.755(41) & \num{0.00314} \\
    0.23                          & 0.5                            & $a^2, M_\pi L$         & 0.670(14) & 0.666(21) & 2.783(73) & \num{0.00101} \\
    0.23                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.655(21) & 0.666(17) & 2.752(91) & \num{0.00159} \\
    [\defaultaddspace]
    0.23                          & 0.6                            & --                     & 0.691(11) & 0.6675(84) & 2.733(40) & \num{0.103} \\
    0.23                          & 0.6                            & $a^2$                  & 0.677(12) & 0.660(16) & 2.761(70) & \num{0.0536} \\
    0.23                          & 0.6                            & ${}^*a^2$              & 0.661(16) & 0.660(12) & 2.732(85) & \num{0.0731} \\
    0.23                          & 0.6                            & $M_\pi L$              & 0.690(12) & 0.666(12) & 2.748(40) & \num{0.00469} \\
    0.23                          & 0.6                            & ${}^*M_\pi L$          & 0.692(13) & 0.667(12) & 2.748(40) & \num{0.00412} \\
    0.23                          & 0.6                            & $a^2, M_\pi L$         & 0.671(15) & 0.660(21) & 2.773(72) & \num{0.000887} \\
    0.23                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.657(21) & 0.661(17) & 2.742(89) & \num{0.000941} \\
    [\defaultaddspace]
    0.27                          & 0.3                            & --                     & 0.673(15) & 0.653(12) & 2.732(50) & \num{0.110} \\
    0.27                          & 0.3                            & $a^2$                  & 0.658(19) & 0.644(17) & 2.768(76) & \num{0.00900} \\
    0.27                          & 0.3                            & ${}^*a^2$              & 0.647(22) & 0.644(14) & 2.775(87) & \num{0.0123} \\
    0.27                          & 0.3                            & $M_\pi L$              & 0.672(16) & 0.657(15) & 2.750(50) & \num{0.00122} \\
    0.27                          & 0.3                            & ${}^*M_\pi L$          & 0.673(17) & 0.657(15) & 2.748(50) & \num{0.00121} \\
    0.27                          & 0.3                            & $a^2, M_\pi L$         & 0.653(20) & 0.648(21) & 2.784(77) & \num{9.86e-05} \\
    0.27                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & 0.641(26) & 0.647(18) & 2.791(90) & \num{0.000110} \\
    [\defaultaddspace]
    0.27                          & 0.4                            & --                     & 0.685(11) & 0.6588(91) & 2.741(43) & \num{0.0225} \\
    0.27                          & 0.4                            & $a^2$                  & 0.668(14) & 0.649(15) & 2.776(67) & \num{0.00509} \\
    0.27                          & 0.4                            & ${}^*a^2$              & 0.655(18) & 0.649(12) & 2.786(81) & \num{0.00682} \\
    0.27                          & 0.4                            & $M_\pi L$              & 0.684(12) & 0.660(12) & 2.758(43) & \num{0.000422} \\
    0.27                          & 0.4                            & ${}^*M_\pi L$          & 0.686(13) & 0.660(13) & 2.758(43) & \num{0.000350} \\
    0.27                          & 0.4                            & $a^2, M_\pi L$         & 0.663(16) & 0.651(20) & 2.793(69) & \num{6.60e-05} \\
    0.27                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & 0.651(22) & 0.649(16) & 2.805(84) & \num{5.45e-05} \\
    [\defaultaddspace]
    0.27                          & 0.5                            & --                     & 0.6900(92) & 0.6661(80) & 2.759(39) & \num{0.0253} \\
    0.27                          & 0.5                            & $a^2$                  & 0.679(11) & 0.651(14) & 2.823(63) & \num{0.00361} \\
    0.27                          & 0.5                            & ${}^*a^2$              & 0.667(15) & 0.654(11) & 2.824(77) & \num{0.00416} \\
    0.27                          & 0.5                            & $M_\pi L$              & 0.687(10) & 0.672(12) & 2.778(39) & \num{0.000499} \\
    0.27                          & 0.5                            & ${}^*M_\pi L$          & 0.690(12) & 0.672(12) & 2.773(39) & \num{0.000410} \\
    0.27                          & 0.5                            & $a^2, M_\pi L$         & 0.672(14) & 0.656(19) & 2.837(65) & \num{6.11e-05} \\
    0.27                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & 0.662(20) & 0.660(15) & 2.834(81) & \num{4.02e-05} \\
    [\defaultaddspace]
    0.27                          & 0.6                            & --                     & 0.692(10) & 0.6627(77) & 2.746(38) & \num{0.00555} \\
    0.27                          & 0.6                            & $a^2$                  & 0.678(11) & 0.645(15) & 2.819(71) & \num{0.00246} \\
    0.27                          & 0.6                            & ${}^*a^2$              & 0.667(15) & 0.651(12) & 2.814(89) & \num{0.00119} \\
    0.27                          & 0.6                            & $M_\pi L$              & 0.691(11) & 0.666(12) & 2.765(38) & \num{8.66e-05} \\
    0.27                          & 0.6                            & ${}^*M_\pi L$          & 0.693(13) & 0.667(12) & 2.761(38) & \num{7.33e-05} \\
    0.27                          & 0.6                            & $a^2, M_\pi L$         & 0.673(13) & 0.647(21) & 2.835(74) & \num{2.29e-05} \\
    0.27                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & 0.663(20) & 0.654(16) & 2.828(93) & \num{7.54e-06}
\end{longtable*}

\begin{longtable*}[c]{cccllcl}
    \caption{Results for the neutron from the direct B$\chi$PT fits.} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & $\langle r_E^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & $\mu_M$ & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endfirsthead
    \caption[]{\emph{(Continued)}} \\*
    \hline\hline \\* [-1.2em]
    $M_{\pi, \mathrm{cut}}$ [GeV] & $Q^2_\mathrm{cut}$ [GeV${}^2$] & correction             & $\langle r_E^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & $\mu_M$ & \multicolumn{1}{c}{$\overline{\mathrm{BAIC}}$ weight} \\* \hline
    \endhead
    \hline
    \endfoot
    \hline\hline
    \endlastfoot
    0.23                          & 0.3                            & --                     & -0.116(11) & 0.650(16) & -1.901(28) & \num{0.0597} \\
    0.23                          & 0.3                            & $a^2$                  & -0.104(13) & 0.662(20) & -1.863(41) & \num{0.0138} \\
    0.23                          & 0.3                            & ${}^*a^2$              & -0.103(15) & 0.672(18) & -1.800(55) & \num{0.0390} \\
    0.23                          & 0.3                            & $M_\pi L$              & -0.117(11) & 0.651(18) & -1.918(28) & \num{0.00135} \\
    0.23                          & 0.3                            & ${}^*M_\pi L$          & -0.118(12) & 0.654(18) & -1.916(28) & \num{0.00117} \\
    0.23                          & 0.3                            & $a^2, M_\pi L$         & -0.103(13) & 0.664(25) & -1.878(42) & \num{0.000279} \\
    0.23                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & -0.104(17) & 0.679(23) & -1.810(58) & \num{0.000586} \\
    [\defaultaddspace]
    0.23                          & 0.4                            & --                     & -0.116(12) & 0.652(11) & -1.904(30) & \num{0.0198} \\
    0.23                          & 0.4                            & $a^2$                  & -0.105(13) & 0.668(16) & -1.854(47) & \num{0.0611} \\
    0.23                          & 0.4                            & ${}^*a^2$              & -0.102(16) & 0.676(14) & -1.799(58) & \num{0.129} \\
    0.23                          & 0.4                            & $M_\pi L$              & -0.118(12) & 0.647(15) & -1.923(30) & \num{0.00106} \\
    0.23                          & 0.4                            & ${}^*M_\pi L$          & -0.120(13) & 0.650(15) & -1.922(30) & \num{0.000845} \\
    0.23                          & 0.4                            & $a^2, M_\pi L$         & -0.104(14) & 0.665(23) & -1.873(48) & \num{0.00141} \\
    0.23                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & -0.103(18) & 0.679(20) & -1.813(61) & \num{0.00180} \\
    [\defaultaddspace]
    0.23                          & 0.5                            & --                     & -0.119(12) & 0.6657(81) & -1.922(30) & \num{0.0840} \\
    0.23                          & 0.5                            & $a^2$                  & -0.115(13) & 0.679(14) & -1.885(45) & \num{0.0354} \\
    0.23                          & 0.5                            & ${}^*a^2$              & -0.115(16) & 0.690(11) & -1.832(58) & \num{0.0867} \\
    0.23                          & 0.5                            & $M_\pi L$              & -0.120(12) & 0.664(13) & -1.943(30) & \num{0.00402} \\
    0.23                          & 0.5                            & ${}^*M_\pi L$          & -0.122(12) & 0.668(13) & -1.940(30) & \num{0.00314} \\
    0.23                          & 0.5                            & $a^2, M_\pi L$         & -0.114(14) & 0.680(22) & -1.905(46) & \num{0.00101} \\
    0.23                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & -0.116(17) & 0.698(19) & -1.841(61) & \num{0.00159} \\
    [\defaultaddspace]
    0.23                          & 0.6                            & --                     & -0.119(10) & 0.6644(75) & -1.920(29) & \num{0.103} \\
    0.23                          & 0.6                            & $a^2$                  & -0.114(12) & 0.678(13) & -1.879(44) & \num{0.0536} \\
    0.23                          & 0.6                            & ${}^*a^2$              & -0.112(16) & 0.687(11) & -1.831(58) & \num{0.0731} \\
    0.23                          & 0.6                            & $M_\pi L$              & -0.120(11) & 0.657(13) & -1.939(29) & \num{0.00469} \\
    0.23                          & 0.6                            & ${}^*M_\pi L$          & -0.122(11) & 0.662(12) & -1.938(29) & \num{0.00412} \\
    0.23                          & 0.6                            & $a^2, M_\pi L$         & -0.113(13) & 0.673(21) & -1.902(45) & \num{0.000887} \\
    0.23                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & -0.113(17) & 0.689(18) & -1.846(62) & \num{0.000941} \\
    [\defaultaddspace]
    0.27                          & 0.3                            & --                     & -0.117(10) & 0.645(14) & -1.934(28) & \num{0.110} \\
    0.27                          & 0.3                            & $a^2$                  & -0.117(12) & 0.640(17) & -1.956(37) & \num{0.00900} \\
    0.27                          & 0.3                            & ${}^*a^2$              & -0.120(15) & 0.653(15) & -1.924(49) & \num{0.0123} \\
    0.27                          & 0.3                            & $M_\pi L$              & -0.117(10) & 0.648(17) & -1.952(28) & \num{0.00122} \\
    0.27                          & 0.3                            & ${}^*M_\pi L$          & -0.117(11) & 0.651(17) & -1.949(28) & \num{0.00121} \\
    0.27                          & 0.3                            & $a^2, M_\pi L$         & -0.116(13) & 0.641(22) & -1.975(39) & \num{9.86e-05} \\
    0.27                          & 0.3                            & ${}^*a^2, {}^*M_\pi L$ & -0.121(16) & 0.661(20) & -1.938(52) & \num{0.000110} \\
    [\defaultaddspace]
    0.27                          & 0.4                            & --                     & -0.119(11) & 0.649(11) & -1.941(29) & \num{0.0225} \\
    0.27                          & 0.4                            & $a^2$                  & -0.117(12) & 0.647(13) & -1.951(42) & \num{0.00509} \\
    0.27                          & 0.4                            & ${}^*a^2$              & -0.120(15) & 0.659(12) & -1.930(51) & \num{0.00682} \\
    0.27                          & 0.4                            & $M_\pi L$              & -0.119(12) & 0.646(15) & -1.962(29) & \num{0.000422} \\
    0.27                          & 0.4                            & ${}^*M_\pi L$          & -0.121(12) & 0.650(15) & -1.960(29) & \num{0.000350} \\
    0.27                          & 0.4                            & $a^2, M_\pi L$         & -0.117(13) & 0.643(20) & -1.976(43) & \num{6.60e-05} \\
    0.27                          & 0.4                            & ${}^*a^2, {}^*M_\pi L$ & -0.122(16) & 0.660(18) & -1.950(53) & \num{5.45e-05} \\
    [\defaultaddspace]
    0.27                          & 0.5                            & --                     & -0.122(11) & 0.6585(78) & -1.957(29) & \num{0.0253} \\
    0.27                          & 0.5                            & $a^2$                  & -0.121(12) & 0.648(11) & -1.989(40) & \num{0.00361} \\
    0.27                          & 0.5                            & ${}^*a^2$              & -0.126(14) & 0.6648(95) & -1.970(50) & \num{0.00416} \\
    0.27                          & 0.5                            & $M_\pi L$              & -0.122(11) & 0.662(13) & -1.980(29) & \num{0.000499} \\
    0.27                          & 0.5                            & ${}^*M_\pi L$          & -0.123(12) & 0.666(13) & -1.974(29) & \num{0.000410} \\
    0.27                          & 0.5                            & $a^2, M_\pi L$         & -0.121(12) & 0.649(19) & -2.014(41) & \num{6.11e-05} \\
    0.27                          & 0.5                            & ${}^*a^2, {}^*M_\pi L$ & -0.127(15) & 0.673(17) & -1.984(53) & \num{4.02e-05} \\
    [\defaultaddspace]
    0.27                          & 0.6                            & --                     & -0.1208(96) & 0.6533(71) & -1.948(27) & \num{0.00555} \\
    0.27                          & 0.6                            & $a^2$                  & -0.119(12) & 0.640(11) & -1.989(41) & \num{0.00246} \\
    0.27                          & 0.6                            & ${}^*a^2$              & -0.123(15) & 0.6580(85) & -1.970(56) & \num{0.00119} \\
    0.27                          & 0.6                            & $M_\pi L$              & -0.122(10) & 0.654(12) & -1.971(27) & \num{8.66e-05} \\
    0.27                          & 0.6                            & ${}^*M_\pi L$          & -0.123(11) & 0.657(12) & -1.966(28) & \num{7.33e-05} \\
    0.27                          & 0.6                            & $a^2, M_\pi L$         & -0.119(13) & 0.638(19) & -2.016(42) & \num{2.29e-05} \\
    0.27                          & 0.6                            & ${}^*a^2, {}^*M_\pi L$ & -0.125(16) & 0.663(16) & -1.987(59) & \num{7.54e-06}
\end{longtable*}
\begin{tabular}{lcllll}
            Ensemble & $Q^2_\mathrm{cut}$ [GeV${}^2$] & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} \\ \hline
            C101     & 0.6                            & 0.644(26) & 0.580(75) & 4.21(16) & \num{0.225} \\
            C101     & 0.7                            & 0.643(26) & 0.686(57) & 4.36(15) & \num{0.0358} \\
            N101     & 0.6                            & 0.597(19) & 0.546(31) & 4.385(97) & \num{0.496} \\
            N101     & 0.7                            & 0.595(17) & 0.540(28) & 4.385(96) & \num{0.672} \\
            D450     & 0.6                            & 0.687(33) & 0.564(63) & 4.20(17) & \num{0.00299} \\
            D450     & 0.7                            & 0.691(33) & 0.577(60) & 4.23(16) & \num{0.0114} \\
            N451     & 0.6                            & 0.592(19) & 0.479(50) & 4.34(13) & \num{0.363} \\
            N451     & 0.7                            & 0.590(19) & 0.497(38) & 4.37(12) & \num{0.571} \\
            E250     & 0.6                            & 0.62(11) & 0.16(41) & 3.98(39) & \num{0.779} \\
            E250     & 0.7                            & 0.59(11) & 0.35(36) & 4.03(37) & \num{0.812} \\
            D200     & 0.6                            & 0.639(46) & 0.63(15) & 4.26(28) & \num{0.839} \\
            D200     & 0.7                            & 0.655(44) & 0.77(12) & 4.42(26) & \num{0.423} \\
            N200     & 0.6                            & 0.511(39) & -0.09(36) & 3.27(47) & \num{0.268} \\
            N200     & 0.7                            & 0.511(39) & -0.09(36) & 3.27(47) & \num{0.268} \\
            E300     & 0.6                            & 0.771(65) & 0.56(19) & 3.97(33) & \num{0.570} \\
            E300     & 0.7                            & 0.758(64) & 0.62(17) & 4.02(32) & \num{0.595} \\
            J303     & 0.6                            & 0.611(47) & 0.87(15) & 5.15(50) & \num{0.320} \\
            J303     & 0.7                            & 0.628(41) & 0.59(13) & 4.43(37) & \num{0.136}
        \end{tabular}
\begin{tabular}{lcllcl}
            Ensemble & $Q^2_\mathrm{cut}$ [GeV${}^2$] & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & $\mu_M$ & \multicolumn{1}{c}{p-value} \\ \hline
            C101     & 0.6                            & 0.549(15) & 0.46(13) & 2.74(24) & \num{0.507} \\
            C101     & 0.7                            & 0.546(15) & 0.542(91) & 2.82(22) & \num{0.399} \\
            N101     & 0.6                            & 0.4861(92) & 0.517(67) & 2.94(15) & \num{0.394} \\
            N101     & 0.7                            & 0.4812(89) & 0.530(57) & 2.96(15) & \num{0.281} \\
            D450     & 0.6                            & 0.517(16) & 0.59(13) & 2.94(25) & \num{0.587} \\
            D450     & 0.7                            & 0.518(15) & 0.57(12) & 2.92(25) & \num{0.706} \\
            N451     & 0.6                            & 0.494(11) & 0.541(65) & 3.16(16) & \num{0.298} \\
            N451     & 0.7                            & 0.489(11) & 0.499(47) & 3.09(14) & \num{0.231} \\
            E250     & 0.6                            & 0.635(46) & 1.08(42) & 3.52(66) & \num{0.257} \\
            E250     & 0.7                            & 0.619(44) & 1.18(38) & 3.52(66) & \num{0.377} \\
            D200     & 0.6                            & 0.492(19) & 0.36(29) & 2.40(35) & \num{0.458} \\
            D200     & 0.7                            & 0.501(18) & 0.39(21) & 2.45(30) & \num{0.428} \\
            N200     & 0.6                            & 0.484(18) & 0.24(33) & 2.64(50) & \num{0.0972} \\
            N200     & 0.7                            & 0.484(18) & 0.24(33) & 2.64(50) & \num{0.0972} \\
            E300     & 0.6                            & 0.579(26) & 0.21(31) & 2.26(38) & \num{0.495} \\
            E300     & 0.7                            & 0.562(25) & 0.30(27) & 2.33(37) & \num{0.397} \\
            J303     & 0.6                            & 0.480(20) & 0.60(27) & 3.04(55) & \num{0.574} \\
            J303     & 0.7                            & 0.469(17) & 0.51(15) & 2.88(39) & \num{0.671}
        \end{tabular}
\begin{tabular}{lcclll}
            Ensemble & $Q^2_\mathrm{cut}$ [GeV${}^2$] & $\langle r_E^2 \rangle$ [fm${}^2$] & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} \\ \hline
            C101     & 0.6                            & 0.615(19) & 0.598(83) & 2.61(11) & \num{0.683} \\
            C101     & 0.7                            & 0.618(19) & 0.678(70) & 2.66(11) & \num{0.0739} \\
            N101     & 0.6                            & 0.552(14) & 0.545(36) & 2.703(65) & \num{0.181} \\
            N101     & 0.7                            & 0.552(13) & 0.543(33) & 2.701(64) & \num{0.326} \\
            D450     & 0.6                            & 0.609(23) & 0.551(78) & 2.58(12) & \num{0.00248} \\
            D450     & 0.7                            & 0.607(23) & 0.551(77) & 2.58(11) & \num{0.00774} \\
            N451     & 0.6                            & 0.565(15) & 0.502(50) & 2.699(82) & \num{0.104} \\
            N451     & 0.7                            & 0.566(15) & 0.506(39) & 2.702(74) & \num{0.218} \\
            E250     & 0.6                            & 0.562(80) & 0.21(50) & 2.47(27) & \num{0.367} \\
            E250     & 0.7                            & 0.555(79) & 0.17(49) & 2.42(26) & \num{0.536} \\
            D200     & 0.6                            & 0.574(31) & 0.54(18) & 2.49(18) & \num{0.644} \\
            D200     & 0.7                            & 0.588(30) & 0.68(14) & 2.59(17) & \num{0.255} \\
            N200     & 0.6                            & 0.513(26) & -0.03(35) & 2.08(30) & \num{0.218} \\
            N200     & 0.7                            & 0.513(26) & -0.03(35) & 2.08(30) & \num{0.218} \\
            E300     & 0.6                            & 0.699(43) & 0.42(22) & 2.33(21) & \num{0.733} \\
            E300     & 0.7                            & 0.679(42) & 0.49(20) & 2.36(21) & \num{0.545} \\
            J303     & 0.6                            & 0.559(32) & 0.83(17) & 3.07(33) & \num{0.176} \\
            J303     & 0.7                            & 0.568(28) & 0.57(13) & 2.68(24) & \num{0.150}
        \end{tabular}
\begin{tabular}{lcllll}
            Ensemble & $Q^2_\mathrm{cut}$ [GeV${}^2$] & \multicolumn{1}{c}{$\langle r_E^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\langle r_M^2 \rangle$ [fm${}^2$]} & \multicolumn{1}{c}{$\mu_M$} & \multicolumn{1}{c}{p-value} \\ \hline
            C101     & 0.6                            & -0.031(13) & 0.605(86) & -1.660(73) & \num{0.227} \\
            C101     & 0.7                            & -0.031(12) & 0.691(68) & -1.726(67) & \num{0.0664} \\
            N101     & 0.6                            & -0.0392(69) & 0.546(41) & -1.709(49) & \num{0.454} \\
            N101     & 0.7                            & -0.0371(67) & 0.551(38) & -1.717(49) & \num{0.424} \\
            D450     & 0.6                            & -0.061(14) & 0.45(10) & -1.576(76) & \num{0.581} \\
            D450     & 0.7                            & -0.063(14) & 0.473(96) & -1.577(75) & \num{0.538} \\
            N451     & 0.6                            & -0.0274(76) & 0.442(67) & -1.624(60) & \num{0.870} \\
            N451     & 0.7                            & -0.0258(75) & 0.468(48) & -1.640(54) & \num{0.896} \\
            E250     & 0.6                            & -0.123(50) & -0.15(78) & -1.46(21) & \num{0.893} \\
            E250     & 0.7                            & -0.114(49) & -0.25(74) & -1.43(20) & \num{0.969} \\
            D200     & 0.6                            & -0.056(22) & 0.73(15) & -1.75(12) & \num{0.649} \\
            D200     & 0.7                            & -0.060(21) & 0.88(12) & -1.83(12) & \num{0.417} \\
            N200     & 0.6                            & 0.003(19) & -0.22(49) & -1.18(21) & \num{0.504} \\
            N200     & 0.7                            & 0.003(19) & -0.22(49) & -1.18(21) & \num{0.504} \\
            E300     & 0.6                            & -0.082(30) & 0.65(20) & -1.59(14) & \num{0.561} \\
            E300     & 0.7                            & -0.079(29) & 0.70(19) & -1.62(14) & \num{0.667} \\
            J303     & 0.6                            & -0.045(20) & 0.92(16) & -2.05(21) & \num{0.596} \\
            J303     & 0.7                            & -0.054(18) & 0.61(14) & -1.74(16) & \num{0.203}
        \end{tabular}

==> figures/baryon_2pt_3pt.tex <==
\begin{tikzpicture}[scale=0.57]
	\node[left] at (-2,0) {$x$};
	\node[right] at (2,0) {$y$};

	\filldraw (-2,0) circle (0.07) -- (2,0) circle (0.07);
	\draw (-2,0) to [out=45, in=180] (0,1) to [out=0, in=135] (2,0);
	\draw (-2,0) to [out=315, in=180] (0,-1) to [out=0, in=225] (2,0);

	\node[left] at (4.5,0) {$x$};
	\node[right] at (8.5,0) {$y$};
	\node[below] at (6.5,1) {$z$};

	\filldraw (4.5,0) circle (0.07) -- (8.5,0) circle (0.07);
	\draw (4.5,0) to [out=45, in=180] (6.5,1) to [out=0, in=135] (8.5,0);
	\filldraw[color=red] (6.43,0.93) rectangle ++(0.14,0.14);
	\draw (4.5,0) to [out=315, in=180] (6.5,-1) to [out=0, in=225] (8.5,0);

	\node[left] at (11,0) {$x$};
	\node[right] at (15,0) {$y$};
	\node[below] at (13,2.5) {$z$};

	\filldraw (11,0) circle (0.07) -- (15,0) circle (0.07);
	\draw (11,0) to [out=45, in=180] (13,1) to [out=0, in=135] (15,0);
	\draw (13,2) circle (0.5);
	\filldraw[color=red] (12.93,2.43) rectangle ++(0.14,0.14);
	\draw (11,0) to [out=315, in=180] (13,-1) to [out=0, in=225] (15,0);

	\begin{scope}[color=red, decoration={complete sines, segment length=0.375cm, amplitude=0.25cm}]
	    \draw[decorate] (6.5,1) -- (6.5,2.5);
	    \draw[decorate] (13,2.5) -- (13,3.25);
	\end{scope}

	\node at (0,-2) {$C_2$};
	\node at (6.5,-2) {$C_3^\mathrm{conn}$};
	\node at (13,-2) {$C_3^\mathrm{disc}$};
\end{tikzpicture}

